Market states: A new understanding

We present the clustering analysis of the financial markets of S&P 500 (USA) and Nikkei 225 (JPN) markets over a period of 2006-2019 as an example of a complex system. We investigate the statistical properties of correlation matrices constructed from the sliding epochs. The correlation matrices can be classified into different clusters, named as market states based on the similarity of correlation structures. We cluster the S&P 500 market into four and Nikkei 225 into six market states by optimizing the value of intracluster distances. The market shows transitions between these market states and the statistical properties of the transitions to critical market states can indicate likely precursors to the catastrophic events. We also analyze the same clustering technique on surrogate data constructed from average correlations of market states and the fluctuations arise due to the white noise of short time series. We use the correlated Wishart orthogonal ensemble for the construction of surrogate data whose average correlation equals the average of the real data.

==> (inline-0) <==
\begin{tabular}{|p{1cm}|p{1.5cm}|p{6cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
1     & AAP   & Advance Auto Parts                     & Consumer Discretionary     & CD     \\ \hline
2     & AMZN  & Amazon.com Inc.                        & Consumer Discretionary     & CD     \\ \hline
3     & AZO   & AutoZone Inc                           & Consumer Discretionary     & CD     \\ \hline
4     & BBY   & Best Buy Co. Inc.                      & Consumer Discretionary     & CD     \\ \hline
5     & BKNG  & Booking Holdings Inc                   & Consumer Discretionary     & CD     \\ \hline
6     & CCL   & Carnival Corp.                         & Consumer Discretionary     & CD     \\ \hline
7     & CMCSA & Comcast Corp.                          & Consumer Discretionary     & CD     \\ \hline
8     & DHI   & D. R. Horton                           & Consumer Discretionary     & CD     \\ \hline
9     & DISCA & Discovery Inc. Class A                 & Consumer Discretionary     & CD     \\ \hline
10    & DISH  & Dish Network                           & Consumer Discretionary     & CD     \\ \hline
11    & DLTR  & Dollar Tree                            & Consumer Discretionary     & CD     \\ \hline
12    & EXPE  & Expedia Inc.                           & Consumer Discretionary     & CD     \\ \hline
13    & F     & Ford Motor                             & Consumer Discretionary     & CD     \\ \hline
14    & GPC   & Genuine Parts                          & Consumer Discretionary     & CD     \\ \hline
15    & GPS   & Gap Inc.                               & Consumer Discretionary     & CD     \\ \hline
16    & GRMN  & Garmin Ltd.                            & Consumer Discretionary     & CD     \\ \hline
17    & HAS   & Hasbro Inc.                            & Consumer Discretionary     & CD     \\ \hline
18    & HD    & Home Depot                             & Consumer Discretionary     & CD     \\ \hline
19    & HOG   & Harley-Davidson                        & Consumer Discretionary     & CD     \\ \hline
20    & IPG   & Interpublic Group                      & Consumer Discretionary     & CD     \\ \hline
21    & JWN   & Nordstrom                              & Consumer Discretionary     & CD     \\ \hline
22    & KMX   & Carmax Inc                             & Consumer Discretionary     & CD     \\ \hline
23    & KSS   & Kohl's Corp.                           & Consumer Discretionary     & CD     \\ \hline
24    & LB    & L Brands Inc.                          & Consumer Discretionary     & CD     \\ \hline
25    & LEG   & Leggett \& Platt                       & Consumer Discretionary     & CD     \\ \hline
26    & LEN   & Lennar Corp.                           & Consumer Discretionary     & CD     \\ \hline
27    & LKQ   & LKQ Corporation                        & Consumer Discretionary     & CD     \\ \hline
28    & LOW   & Lowe's Cos.                            & Consumer Discretionary     & CD     \\ \hline
29    & M     & Macy's Inc.                            & Consumer Discretionary     & CD     \\ \hline
30    & MAR   & Marriott Int'l.                        & Consumer Discretionary     & CD     \\ \hline
31    & MCD   & McDonald's Corp.                       & Consumer Discretionary     & CD     \\ \hline
32    & MGM   & MGM Resorts International              & Consumer Discretionary     & CD     \\ \hline
33    & MHK   & Mohawk Industries                      & Consumer Discretionary     & CD     \\ \hline
34    & NKE   & Nike                                   & Consumer Discretionary     & CD     \\ \hline
35    & NWL   & Newell Brands                          & Consumer Discretionary     & CD     \\ \hline
36    & OMC   & Omnicom Group                          & Consumer Discretionary     & CD     \\ \hline
37    & ORLY  & O'Reilly Automotive                    & Consumer Discretionary     & CD     \\ \hline
38    & PHM   & Pulte Homes Inc.                       & Consumer Discretionary     & CD     \\ \hline
39    & PVH   & PVH Corp.                              & Consumer Discretionary     & CD     \\ \hline
40    & RL    & Polo Ralph Lauren Corp.                & Consumer Discretionary     & CD     \\ \hline
41    & ROST  & Ross Stores                            & Consumer Discretionary     & CD     \\ \hline
42    & SBUX  & Starbucks Corp.                        & Consumer Discretionary     & CD     \\ \hline
43    & SWK   & Stanley Black \& Decker                & Consumer Discretionary     & CD     \\ \hline
44    & TGT   & Target Corp.                           & Consumer Discretionary     & CD     \\ \hline
45    & TIF   & Tiffany \& Co.                         & Consumer Discretionary     & CD     \\ \hline
46    & TJX   & TJX Companies Inc.                     & Consumer Discretionary     & CD     \\ \hline
47    & TPR   & Tapestry, Inc.                         & Consumer Discretionary     & CD     \\ \hline
48    & UAA   & Under Armour Class A                   & Consumer Discretionary     & CD     \\ \hline
49    & VFC   & V.F. Corp.                             & Consumer Discretionary     & CD     \\ \hline
50    & WHR   & Whirlpool Corp.                        & Consumer Discretionary     & CD     \\ \hline
\end{tabular}
\end{table}
%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{6cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline

51    & WYNN  & Wynn Resorts Ltd                       & Consumer Discretionary     & CD     \\ \hline
52    & YUM   & Yum! Brands Inc                        & Consumer Discretionary     & CD     \\ \hline
53    & ADM   & Archer-Daniels-Midland Co              & Consumer Staples           & CS     \\ \hline
54    & CAG   & Conagra Brands                         & Consumer Staples           & CS     \\ \hline
55    & CHD   & Church \& Dwight                       & Consumer Staples           & CS     \\ \hline
56    & CL    & Colgate-Palmolive                      & Consumer Staples           & CS     \\ \hline
57    & CLX   & The Clorox Company                     & Consumer Staples           & CS     \\ \hline
58    & COST  & Costco Wholesale Corp.                 & Consumer Staples           & CS     \\ \hline
59    & CPB   & Campbell Soup                          & Consumer Staples           & CS     \\ \hline
60    & CVS   & CVS Health                             & Consumer Staples           & CS     \\ \hline
61    & EL    & Estee Lauder Cos.                      & Consumer Staples           & CS     \\ \hline
62    & GIS   & General Mills                          & Consumer Staples           & CS     \\ \hline
63    & HRL   & Hormel Foods Corp.                     & Consumer Staples           & CS     \\ \hline
64    & HSY   & The Hershey Company                    & Consumer Staples           & CS     \\ \hline
65    & K     & Kellogg Co.                            & Consumer Staples           & CS     \\ \hline
66    & KMB   & Kimberly-Clark                         & Consumer Staples           & CS     \\ \hline
67    & KO    & Coca-Cola Company (The)                & Consumer Staples           & CS     \\ \hline
68    & KR    & Kroger Co.                             & Consumer Staples           & CS     \\ \hline
69    & MDLZ  & Mondelez International                 & Consumer Staples           & CS     \\ \hline
70    & MKC   & McCormick \& Co.                       & Consumer Staples           & CS     \\ \hline
71    & MNST  & Monster Beverage                       & Consumer Staples           & CS     \\ \hline
72    & MO    & Altria Group Inc                       & Consumer Staples           & CS     \\ \hline
73    & PEP   & PepsiCo Inc.                           & Consumer Staples           & CS     \\ \hline
74    & PG    & Procter \& Gamble                      & Consumer Staples           & CS     \\ \hline
75    & SJM   & JM Smucker                             & Consumer Staples           & CS     \\ \hline
76    & STZ   & Constellation Brands                   & Consumer Staples           & CS     \\ \hline
77    & SYY   & Sysco Corp.                            & Consumer Staples           & CS     \\ \hline
78    & TAP   & Molson Coors Brewing Company           & Consumer Staples           & CS     \\ \hline
79    & TSN   & Tyson Foods                            & Consumer Staples           & CS     \\ \hline
80    & WBA   & Walgreens Boots Alliance               & Consumer Staples           & CS     \\ \hline
81    & WMT   & Wal-Mart Stores                        & Consumer Staples           & CS     \\ \hline
82    & APA   & Apache Corporation                     & Energy                     & EG     \\ \hline
83    & COG   & Cabot Oil \& Gas                       & Energy                     & EG     \\ \hline
84    & COP   & ConocoPhillips                         & Energy                     & EG     \\ \hline
85    & CVX   & Chevron Corp.                          & Energy                     & EG     \\ \hline
86    & DVN   & Devon Energy Corp.                     & Energy                     & EG     \\ \hline
87    & EOG   & EOG Resources                          & Energy                     & EG     \\ \hline
88    & FTI   & TechnipFMC                             & Energy                     & EG     \\ \hline
89    & HAL   & Halliburton Co.                        & Energy                     & EG     \\ \hline
90    & HES   & Hess Corporation                       & Energy                     & EG     \\ \hline
91    & HP    & Helmerich \& Payne                     & Energy                     & EG     \\ \hline
92    & MRO   & Marathon Oil Corp.                     & Energy                     & EG     \\ \hline
93    & NBL   & Noble Energy Inc                       & Energy                     & EG     \\ \hline
94    & NOV   & National Oilwell Varco Inc.            & Energy                     & EG     \\ \hline
95    & OKE   & ONEOK                                  & Energy                     & EG     \\ \hline
96    & PXD   & Pioneer Natural Resources              & Energy                     & EG     \\ \hline
97    & SLB   & Schlumberger Ltd.                      & Energy                     & EG     \\ \hline
98    & VLO   & Valero Energy                          & Energy                     & EG     \\ \hline
99    & WMB   & Williams Cos.                          & Energy                     & EG     \\ \hline
100   & XEC   & Cimarex Energy                         & Energy                     & EG     \\ \hline
101   & XOM   & Exxon Mobil Corp.                      & Energy                     & EG     \\ \hline
102   & AFL   & AFLAC Inc                              & Financials                 & FN     \\ \hline
\end{tabular}
\end{table}
%==========================================================================
\begin{table}[htb!]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{6cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
103   & AIG   & American International Group, Inc.     & Financials                 & FN     \\ \hline
104   & AIZ   & Assurant Inc.                          & Financials                 & FN     \\ \hline
105   & AJG   & Arthur J. Gallagher \& Co.             & Financials                 & FN     \\ \hline
106   & AMG   & Affiliated Managers Group Inc          & Financials                 & FN     \\ \hline
107   & AMP   & Ameriprise Financial                   & Financials                 & FN     \\ \hline
108   & AON   & Aon plc                                & Financials                 & FN     \\ \hline
109   & AXP   & American Express Co                    & Financials                 & FN     \\ \hline
110   & BAC   & Bank of America Corp                   & Financials                 & FN     \\ \hline
111   & BEN   & Franklin Resources                     & Financials                 & FN     \\ \hline
112   & BK    & The Bank of New York Mellon Corp.      & Financials                 & FN     \\ \hline
113   & BLK   & BlackRock                              & Financials                 & FN     \\ \hline
114   & C     & Citigroup Inc.                         & Financials                 & FN     \\ \hline
115   & CINF  & Cincinnati Financial                   & Financials                 & FN     \\ \hline
116   & CMA   & Comerica Inc.                          & Financials                 & FN     \\ \hline
117   & CME   & CME Group Inc.                         & Financials                 & FN     \\ \hline
118   & ETFC  & E*Trade                                & Financials                 & FN     \\ \hline
119   & FITB  & Fifth Third Bancorp                    & Financials                 & FN     \\ \hline
120   & GS    & Goldman Sachs Group                    & Financials                 & FN     \\ \hline
121   & HBAN  & Huntington Bancshares                  & Financials                 & FN     \\ \hline
122   & HIG   & Hartford Financial Svc.Gp.             & Financials                 & FN     \\ \hline
123   & HRB   & Block H\&R                             & Financials                 & FN     \\ \hline
124   & ICE   & Intercontinental Exchange              & Financials                 & FN     \\ \hline
125   & IVZ   & Invesco Ltd.                           & Financials                 & FN     \\ \hline
126   & JPM   & JPMorgan Chase \& Co.                  & Financials                 & FN     \\ \hline
127   & KEY   & KeyCorp                                & Financials                 & FN     \\ \hline
128   & L     & Loews Corp.                            & Financials                 & FN     \\ \hline
129   & LNC   & Lincoln National                       & Financials                 & FN     \\ \hline
130   & MCO   & Moody's Corp                           & Financials                 & FN     \\ \hline
131   & MET   & MetLife Inc.                           & Financials                 & FN     \\ \hline
132   & MMC   & Marsh \& McLennan                      & Financials                 & FN     \\ \hline
133   & MS    & Morgan Stanley                         & Financials                 & FN     \\ \hline
134   & MTB   & M\&T Bank Corp.                        & Financials                 & FN     \\ \hline
135   & NDAQ  & Nasdaq, Inc.                           & Financials                 & FN     \\ \hline
136   & NTRS  & Northern Trust Corp.                   & Financials                 & FN     \\ \hline
137   & PBCT  & People's United Financial              & Financials                 & FN     \\ \hline
138   & PFG   & Principal Financial Group              & Financials                 & FN     \\ \hline
139   & PGR   & Progressive Corp.                      & Financials                 & FN     \\ \hline
140   & PNC   & PNC Financial Services                 & Financials                 & FN     \\ \hline
141   & PRU   & Prudential Financial                   & Financials                 & FN     \\ \hline
142   & RE    & Everest Re Group Ltd.                  & Financials                 & FN     \\ \hline
143   & RF    & Regions Financial Corp.                & Financials                 & FN     \\ \hline
144   & RJF   & Raymond James Financial Inc.           & Financials                 & FN     \\ \hline
145   & SCHW  & Charles Schwab Corporation             & Financials                 & FN     \\ \hline
146   & SIVB  & SVB Financial                          & Financials                 & FN     \\ \hline
147   & SPGI  & S\&P Global, Inc.                      & Financials                 & FN     \\ \hline
148   & STT   & State Street Corp.                     & Financials                 & FN     \\ \hline
149   & TROW  & T. Rowe Price Group                    & Financials                 & FN     \\ \hline
150   & TRV   & The Travelers Companies Inc.           & Financials                 & FN     \\ \hline
151   & UNM   & Unum Group                             & Financials                 & FN     \\ \hline
152   & USB   & U.S. Bancorp                           & Financials                 & FN     \\ \hline
153   & WFC   & Wells Fargo                            & Financials                 & FN     \\ \hline
154   & WLTW  & Willis Towers Watson                   & Financials                 & FN     \\ \hline
155   & ZION  & Zions Bancorp                          & Financials                 & FN     \\ \hline

\end{tabular}
\end{table}
%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{6cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
156   & A     & Agilent Technologies Inc               & Health Care                & HC     \\ \hline
157   & ABC   & AmerisourceBergen Corp                 & Health Care                & HC     \\ \hline
158   & ABT   & Abbott Laboratories                    & Health Care                & HC     \\ \hline
159   & AGN   & Allergan, Plc                          & Health Care                & HC     \\ \hline
160   & ALGN  & Align Technology                       & Health Care                & HC     \\ \hline
161   & ALXN  & Alexion Pharmaceuticals                & Health Care                & HC     \\ \hline
162   & AMGN  & Amgen Inc.                             & Health Care                & HC     \\ \hline
163   & ANTM  & Anthem Inc.                            & Health Care                & HC     \\ \hline
164   & BAX   & Baxter International Inc.              & Health Care                & HC     \\ \hline
165   & BDX   & Becton Dickinson                       & Health Care                & HC     \\ \hline
166   & BIIB  & Biogen Inc.                            & Health Care                & HC     \\ \hline
167   & BMY   & Bristol-Myers Squibb                   & Health Care                & HC     \\ \hline
168   & BSX   & Boston Scientific                      & Health Care                & HC     \\ \hline
169   & CERN  & Cerner                                 & Health Care                & HC     \\ \hline
170   & CI    & CIGNA Corp.                            & Health Care                & HC     \\ \hline
171   & CNC   & Centene Corporation                    & Health Care                & HC     \\ \hline
172   & COO   & The Cooper Companies                   & Health Care                & HC     \\ \hline
173   & DGX   & Quest Diagnostics                      & Health Care                & HC     \\ \hline
174   & DVA   & DaVita Inc.                            & Health Care                & HC     \\ \hline
175   & EW    & Edwards Lifesciences                   & Health Care                & HC     \\ \hline
176   & GILD  & Gilead Sciences                        & Health Care                & HC     \\ \hline
177   & HOLX  & Hologic                                & Health Care                & HC     \\ \hline
178   & HSIC  & Henry Schein                           & Health Care                & HC     \\ \hline
179   & HUM   & Humana Inc.                            & Health Care                & HC     \\ \hline
180   & IDXX  & IDEXX Laboratories                     & Health Care                & HC     \\ \hline
181   & ILMN  & Illumina Inc                           & Health Care                & HC     \\ \hline
182   & INCY  & Incyte                                 & Health Care                & HC     \\ \hline
183   & ISRG  & Intuitive Surgical Inc.                & Health Care                & HC     \\ \hline
184   & JNJ   & Johnson \& Johnson                     & Health Care                & HC     \\ \hline
185   & LH    & Laboratory Corp. of America Holding    & Health Care                & HC     \\ \hline
186   & LLY   & Lilly (Eli) \& Co.                     & Health Care                & HC     \\ \hline
187   & MDT   & Medtronic plc                          & Health Care                & HC     \\ \hline
188   & MRK   & Merck \& Co.                           & Health Care                & HC     \\ \hline
189   & MTD   & Mettler Toledo                         & Health Care                & HC     \\ \hline
190   & MYL   & Mylan N.V.                             & Health Care                & HC     \\ \hline
191   & PFE   & Pfizer Inc.                            & Health Care                & HC     \\ \hline
192   & PKI   & PerkinElmer                            & Health Care                & HC     \\ \hline
193   & PRGO  & Perrigo                                & Health Care                & HC     \\ \hline
194   & REGN  & Regeneron                              & Health Care                & HC     \\ \hline
195   & RMD   & ResMed                                 & Health Care                & HC     \\ \hline
196   & SYK   & Stryker Corp.                          & Health Care                & HC     \\ \hline
197   & TMO   & Thermo Fisher Scientific               & Health Care                & HC     \\ \hline
198   & UHS   & Universal Health Services, Inc.        & Health Care                & HC     \\ \hline
199   & UNH   & United Health Group Inc.               & Health Care                & HC     \\ \hline
200   & VRTX  & Vertex Pharmaceuticals Inc             & Health Care                & HC     \\ \hline
201   & WAT   & Waters Corporation                     & Health Care                & HC     \\ \hline
202   & XRAY  & Dentsply Sirona                        & Health Care                & HC     \\ \hline
203   & ZBH   & Zimmer Biomet Holdings                 & Health Care                & HC     \\ \hline
204   & AAL   & American Airlines Group                & Industrials                & ID     \\ \hline
205   & ALK   & Alaska Air Group Inc                   & Industrials                & ID     \\ \hline
206   & AME   & AMETEK Inc.                            & Industrials                & ID     \\ \hline

\end{tabular}
\end{table}
%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{6cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline

207   & AOS   & A.O. Smith Corp                        & Industrials                & ID     \\ \hline
208   & ARNC  & Arconic Inc.                           & Industrials                & ID     \\ \hline
209   & BA    & Boeing Company                         & Industrials                & ID     \\ \hline
210   & CAT   & Caterpillar Inc.                       & Industrials                & ID     \\ \hline
211   & CHRW  & C. H. Robinson Worldwide               & Industrials                & ID     \\ \hline
212   & CMI   & Cummins Inc.                           & Industrials                & ID     \\ \hline
213   & CSX   & CSX Corp.                              & Industrials                & ID     \\ \hline
214   & CTAS  & Cintas Corporation                     & Industrials                & ID     \\ \hline
215   & DE    & Deere \& Co.                           & Industrials                & ID     \\ \hline
216   & DOV   & Dover Corp.                            & Industrials                & ID     \\ \hline
217   & EFX   & Equifax Inc.                           & Industrials                & ID     \\ \hline
218   & EMR   & Emerson Electric Company               & Industrials                & ID     \\ \hline
219   & ETN   & Eaton Corporation                      & Industrials                & ID     \\ \hline
220   & EXPD  & Expeditors International               & Industrials                & ID     \\ \hline
221   & FAST  & Fastenal Co                            & Industrials                & ID     \\ \hline
222   & FDX   & FedEx Corporation                      & Industrials                & ID     \\ \hline
223   & FLS   & Flowserve Corporation                  & Industrials                & ID     \\ \hline
224   & GD    & General Dynamics                       & Industrials                & ID     \\ \hline
225   & GE    & General Electric                       & Industrials                & ID     \\ \hline
226   & GWW   & Grainger (W.W.) Inc.                   & Industrials                & ID     \\ \hline
227   & IR    & Ingersoll-Rand PLC                     & Industrials                & ID     \\ \hline
228   & ITW   & Illinois Tool Works                    & Industrials                & ID     \\ \hline
229   & JBHT  & J. B. Hunt Transport Services          & Industrials                & ID     \\ \hline
230   & JCI   & Johnson Controls International         & Industrials                & ID     \\ \hline
231   & KSU   & Kansas City Southern                   & Industrials                & ID     \\ \hline
232   & LMT   & Lockheed Martin Corp.                  & Industrials                & ID     \\ \hline
233   & LUV   & Southwest Airlines                     & Industrials                & ID     \\ \hline
234   & MAS   & Masco Corp.                            & Industrials                & ID     \\ \hline
235   & NOC   & Northrop Grumman Corp.                 & Industrials                & ID     \\ \hline
236   & NSC   & Norfolk Southern Corp.                 & Industrials                & ID     \\ \hline
237   & PCAR  & PACCAR Inc.                            & Industrials                & ID     \\ \hline
238   & PH    & Parker-Hannifin                        & Industrials                & ID     \\ \hline
239   & PNR   & Pentair Ltd.                           & Industrials                & ID     \\ \hline
240   & PWR   & Quanta Services Inc.                   & Industrials                & ID     \\ \hline
241   & RHI   & Robert Half International              & Industrials                & ID     \\ \hline
242   & ROK   & Rockwell Automation Inc.               & Industrials                & ID     \\ \hline
243   & ROP   & Roper Technologies                     & Industrials                & ID     \\ \hline
244   & RSG   & Republic Services Inc                  & Industrials                & ID     \\ \hline
245   & RTN   & Raytheon Co.                           & Industrials                & ID     \\ \hline
246   & TXT   & Textron Inc.                           & Industrials                & ID     \\ \hline
247   & UNP   & Union Pacific                          & Industrials                & ID     \\ \hline
248   & UPS   & United Parcel Service                  & Industrials                & ID     \\ \hline
249   & URI   & United Rentals, Inc.                   & Industrials                & ID     \\ \hline
250   & UTX   & United Technologies                    & Industrials                & ID     \\ \hline
251   & WM    & Waste Management Inc.                  & Industrials                & ID     \\ \hline
252   & AAPL  & Apple Inc.                             & Information Technology     & IT     \\ \hline
253   & ACN   & Accenture plc                          & Information Technology     & IT     \\ \hline
254   & ADBE  & Adobe Systems Inc                      & Information Technology     & IT     \\ \hline
255   & ADI   & Analog Devices, Inc.                   & Information Technology     & IT     \\ \hline
256   & ADP   & Automatic Data Processing              & Information Technology     & IT     \\ \hline
257   & ADS   & Alliance Data Systems                  & Information Technology     & IT     \\ \hline
258   & ADSK  & Autodesk Inc.                          & Information Technology     & IT     \\ \hline

\end{tabular}
\end{table}
%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{6cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
259   & AKAM  & Akamai Technologies Inc                & Information Technology     & IT     \\ \hline
260   & AMAT  & Applied Materials Inc.                 & Information Technology     & IT     \\ \hline
261   & AMD   & Advanced Micro Devices Inc             & Information Technology     & IT     \\ \hline
262   & ANSS  & ANSYS                                  & Information Technology     & IT     \\ \hline
263   & APH   & Amphenol Corp                          & Information Technology     & IT     \\ \hline
264   & ATVI  & Activision Blizzard                    & Information Technology     & IT     \\ \hline
265   & CDNS  & Cadence Design Systems                 & Information Technology     & IT     \\ \hline
266   & CRM   & Salesforce.com                         & Information Technology     & IT     \\ \hline
267   & CSCO  & Cisco Systems                          & Information Technology     & IT     \\ \hline
268   & CTSH  & Cognizant Technology Solutions         & Information Technology     & IT     \\ \hline
269   & CTXS  & Citrix Systems                         & Information Technology     & IT     \\ \hline
270   & DXC   & DXC Technology                         & Information Technology     & IT     \\ \hline
271   & EA    & Electronic Arts                        & Information Technology     & IT     \\ \hline
272   & EBAY  & eBay Inc.                              & Information Technology     & IT     \\ \hline
273   & FFIV  & F5 Networks                            & Information Technology     & IT     \\ \hline
274   & FIS   & Fidelity National Information Services & Information Technology     & IT     \\ \hline
275   & FISV  & Fiserv Inc                             & Information Technology     & IT     \\ \hline
276   & FLIR  & FLIR Systems                           & Information Technology     & IT     \\ \hline
277   & GLW   & Corning Inc.                           & Information Technology     & IT     \\ \hline
278   & GOOG  & Alphabet Inc Class C                   & Information Technology     & IT     \\ \hline
279   & GOOGL & Alphabet Inc Class A                   & Information Technology     & IT     \\ \hline
280   & GPN   & Global Payments Inc.                   & Information Technology     & IT     \\ \hline
281   & HPQ   & HP Inc.                                & Information Technology     & IT     \\ \hline
282   & IBM   & International Business Machines        & Information Technology     & IT     \\ \hline
283   & INTC  & Intel Corp.                            & Information Technology     & IT     \\ \hline
284   & INTU  & Intuit Inc.                            & Information Technology     & IT     \\ \hline
285   & IT    & Gartner Inc                            & Information Technology     & IT     \\ \hline
286   & JNPR  & Juniper Networks                       & Information Technology     & IT     \\ \hline
287   & KLAC  & KLA-Tencor Corp.                       & Information Technology     & IT     \\ \hline
288   & LRCX  & Lam Research                           & Information Technology     & IT     \\ \hline
289   & MCHP  & Microchip Technology                   & Information Technology     & IT     \\ \hline
290   & MSFT  & Microsoft Corp.                        & Information Technology     & IT     \\ \hline
291   & MSI   & Motorola Solutions Inc.                & Information Technology     & IT     \\ \hline
292   & MU    & Micron Technology                      & Information Technology     & IT     \\ \hline
293   & NFLX  & Netflix Inc.                           & Information Technology     & IT     \\ \hline
294   & NTAP  & NetApp                                 & Information Technology     & IT     \\ \hline
295   & NVDA  & Nvidia Corporation                     & Information Technology     & IT     \\ \hline
296   & ORCL  & Oracle Corp.                           & Information Technology     & IT     \\ \hline
297   & PAYX  & Paychex Inc.                           & Information Technology     & IT     \\ \hline
298   & QCOM  & QUALCOMM Inc.                          & Information Technology     & IT     \\ \hline
299   & SNPS  & Synopsys Inc.                          & Information Technology     & IT     \\ \hline
300   & STX   & Seagate Technology                     & Information Technology     & IT     \\ \hline
301   & SWKS  & Skyworks Solutions                     & Information Technology     & IT     \\ \hline
302   & TTWO  & Take-Two Interactive                   & Information Technology     & IT     \\ \hline
303   & TXN   & Texas Instruments                      & Information Technology     & IT     \\ \hline
304   & VRSN  & Verisign Inc.                          & Information Technology     & IT     \\ \hline
305   & WDC   & Western Digital                        & Information Technology     & IT     \\ \hline
306   & XLNX  & Xilinx Inc                             & Information Technology     & IT     \\ \hline
307   & APD   & Air Products \& Chemicals Inc          & Materials                  & MT     \\ \hline
308   & AVY   & Avery Dennison Corp                    & Materials                  & MT     \\ \hline
309   & BLL   & Ball Corp                              & Materials                  & MT     \\ \hline
\end{tabular}
\end{table}
%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{6cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
310   & CF    & CF Industries Holdings Inc             & Materials                  & MT     \\ \hline
311   & ECL   & Ecolab Inc.                            & Materials                  & MT     \\ \hline
312   & FCX   & Freeport-McMoRan Inc.                  & Materials                  & MT     \\ \hline
313   & FMC   & FMC Corporation                        & Materials                  & MT     \\ \hline
314   & IFF   & Intl Flavors \& Fragrances             & Materials                  & MT     \\ \hline
315   & IP    & International Paper                    & Materials                  & MT     \\ \hline
316   & MOS   & The Mosaic Company                     & Materials                  & MT     \\ \hline
317   & NEM   & Newmont Mining Corporation             & Materials                  & MT     \\ \hline
318   & NUE   & Nucor Corp.                            & Materials                  & MT     \\ \hline
319   & PKG   & Packaging Corporation of America       & Materials                  & MT     \\ \hline
320   & PPG   & PPG Industries                         & Materials                  & MT     \\ \hline
321   & SEE   & Sealed Air                             & Materials                  & MT     \\ \hline
322   & SHW   & Sherwin-Williams                       & Materials                  & MT     \\ \hline
323   & VMC   & Vulcan Materials                       & Materials                  & MT     \\ \hline
324   & CTL   & CenturyLink Inc                        & Telecommunication Services & TC     \\ \hline
325   & T     & AT\&T Inc.                             & Telecommunication Services & TC     \\ \hline
326   & VZ    & Verizon Communications                 & Telecommunication Services & TC     \\ \hline
327   & AEE   & Ameren Corp                            & Utilities                  & UT     \\ \hline
328   & AEP   & American Electric Power                & Utilities                  & UT     \\ \hline
329   & AES   & AES Corp                               & Utilities                  & UT     \\ \hline
330   & CMS   & CMS Energy                             & Utilities                  & UT     \\ \hline
331   & CNP   & CenterPoint Energy                     & Utilities                  & UT     \\ \hline
332   & D     & Dominion Energy                        & Utilities                  & UT     \\ \hline
333   & DTE   & DTE Energy Co.                         & Utilities                  & UT     \\ \hline
334   & DUK   & Duke Energy                            & Utilities                  & UT     \\ \hline
335   & ED    & Consolidated Edison                    & Utilities                  & UT     \\ \hline
336   & EIX   & Edison Int'l                           & Utilities                  & UT     \\ \hline
337   & ES    & Eversource Energy                      & Utilities                  & UT     \\ \hline
338   & ETR   & Entergy Corp.                          & Utilities                  & UT     \\ \hline
339   & EXC   & Exelon Corp.                           & Utilities                  & UT     \\ \hline
340   & FE    & FirstEnergy Corp                       & Utilities                  & UT     \\ \hline
341   & LNT   & Alliant Energy Corp                    & Utilities                  & UT     \\ \hline
342   & NEE   & NextEra Energy                         & Utilities                  & UT     \\ \hline
343   & NI    & NiSource Inc.                          & Utilities                  & UT     \\ \hline
344   & NRG   & NRG Energy                             & Utilities                  & UT     \\ \hline
345   & PEG   & Public Serv. Enterprise Inc.           & Utilities                  & UT     \\ \hline
346   & PNW   & Pinnacle West Capital                  & Utilities                  & UT     \\ \hline
347   & SO    & Southern Co.                           & Utilities                  & UT     \\ \hline
348   & SRE   & Sempra Energy                          & Utilities                  & UT     \\ \hline
349   & WEC   & Wec Energy Group Inc                   & Utilities                  & UT     \\ \hline
350   & XEL   & Xcel Energy Inc                        & Utilities                  & UT     \\ \hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{1.5cm}|p{8cm}|p{4cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
1     & 1332.T & NIPPON SUISAN KAISHA, LTD.               & Consumer Goods               & CG    \\ \hline
2     & 2002.T & NISSHIN SEIFUN GROUP INC.                & Consumer Goods               & CG    \\ \hline
3     & 2282.T & NH FOODS LTD.                            & Consumer Goods               & CG    \\ \hline
4     & 2502.T & ASAHI GROUP HOLDINGS, LTD.               & Consumer Goods               & CG    \\ \hline
5     & 2503.T & KIRIN HOLDINGS CO., LTD.                 & Consumer Goods               & CG    \\ \hline
6     & 2531.T & TAKARA HOLDINGS INC.                     & Consumer Goods               & CG    \\ \hline
7     & 2801.T & KIKKOMAN CORP.                           & Consumer Goods               & CG    \\ \hline
8     & 2802.T & AJINOMOTO CO., INC.                      & Consumer Goods               & CG    \\ \hline
9     & 2871.T & NICHIREI CORP.                           & Consumer Goods               & CG    \\ \hline
10    & 3086.T & J.FRONT RETAILING CO., LTD.              & Consumer Goods               & CG    \\ \hline
11    & 3099.T & ISETAN MITSUKOSHI HOLDINGS LTD.          & Consumer Goods               & CG    \\ \hline
12    & 4704.T & TREND MICRO INC.                         & Consumer Goods               & CG    \\ \hline
13    & 8028.T & FAMILYMART UNY HOLDINGS CO., LTD.        & Consumer Goods               & CG    \\ \hline
14    & 8233.T & TAKASHIMAYA CO., LTD.                    & Consumer Goods               & CG    \\ \hline
15    & 8267.T & AEON CO., LTD.                           & Consumer Goods               & CG    \\ \hline
16    & 9602.T & TOHO CO., LTD                            & Consumer Goods               & CG    \\ \hline
17    & 9681.T & TOKYO DOME CORP.                         & Consumer Goods               & CG    \\ \hline
18    & 9766.T & KONAMI HOLDINGS CORP.                    & Consumer Goods               & CG    \\ \hline
19    & 9983.T & FAST RETAILING CO., LTD.                 & Consumer Goods               & CG    \\ \hline
20    & 1721.T & COMSYS HOLDINGS CORP.                    & Capital Goods/Others         & CP    \\ \hline
21    & 1801.T & TAISEI CORP.                             & Capital Goods/Others         & CP    \\ \hline
22    & 1803.T & SHIMIZU CORP.                            & Capital Goods/Others         & CP    \\ \hline
23    & 1808.T & HASEKO CORP.                             & Capital Goods/Others         & CP    \\ \hline
24    & 1812.T & KAJIMA CORP.                             & Capital Goods/Others         & CP    \\ \hline
25    & 1928.T & SEKISUI HOUSE, LTD.                      & Capital Goods/Others         & CP    \\ \hline
26    & 1963.T & JGC CORP.                                & Capital Goods/Others         & CP    \\ \hline
27    & 5631.T & THE JAPAN STEEL WORKS, LTD.              & Capital Goods/Others         & CP    \\ \hline
28    & 6113.T & AMADA HOLDINGS CO., LTD.                 & Capital Goods/Others         & CP    \\ \hline
29    & 6301.T & KOMATSU LTD.                             & Capital Goods/Others         & CP    \\ \hline
30    & 6302.T & SUMITOMO HEAVY IND., LTD.                & Capital Goods/Others         & CP    \\ \hline
31    & 6305.T & HITACHI CONST. MACH. CO., LTD.           & Capital Goods/Others         & CP    \\ \hline
32    & 6326.T & KUBOTA CORP.                             & Capital Goods/Others         & CP    \\ \hline
33    & 6361.T & EBARA CORP.                              & Capital Goods/Others         & CP    \\ \hline
34    & 6366.T & CHIYODA CORP.                            & Capital Goods/Others         & CP    \\ \hline
35    & 6367.T & DAIKIN INDUSTRIES, LTD.                  & Capital Goods/Others         & CP    \\ \hline
36    & 6471.T & NSK LTD.                                 & Capital Goods/Others         & CP    \\ \hline
37    & 6472.T & NTN CORP.                                & Capital Goods/Others         & CP    \\ \hline
38    & 7003.T & MITSUI E\&S HOLDINGS CO., LTD.           & Capital Goods/Others         & CP    \\ \hline
39    & 7004.T & HITACHI ZOSEN CORP.                      & Capital Goods/Others         & CP    \\ \hline
40    & 7011.T & MITSUBISHI HEAVY IND., LTD.              & Capital Goods/Others         & CP    \\ \hline
41    & 7012.T & KAWASAKI HEAVY IND., LTD.                & Capital Goods/Others         & CP    \\ \hline
42    & 7013.T & IHI CORP.                                & Capital Goods/Others         & CP    \\ \hline
43    & 7912.T & DAI NIPPON PRINTING CO., LTD.            & Capital Goods/Others         & CP    \\ \hline
44    & 7951.T & YAMAHA CORP.                             & Capital Goods/Others         & CP    \\ \hline
45    & 8801.T & MITSUI FUDOSAN CO., LTD.                 & Capital Goods/Others         & CP    \\ \hline
46    & 8802.T & MITSUBISHI ESTATE CO., LTD.              & Capital Goods/Others         & CP    \\ \hline
47    & 8804.T & TOKYO TATEMONO CO., LTD.                 & Capital Goods/Others         & CP    \\ \hline
48    & 8830.T & SUMITOMO REALTY \& DEVELOPMENT CO., LTD. & Capital Goods/Others         & CP    \\ \hline
49    & 8253.T & CREDIT SAISON CO., LTD.                  & Financials                   & FN    \\ \hline
50    & 8331.T & THE CHIBA BANK, LTD.                     & Financials                   & FN    \\ \hline
51    & 8355.T & THE SHIZUOKA BANK, LTD.                  & Financials                   & FN    \\ \hline

\end{tabular}
\end{table}
%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{8cm}|p{4cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
52    & 8601.T & DAIWA SECURITIES GROUP INC.              & Financials                   & FN    \\ \hline
53    & 8604.T & NOMURA HOLDINGS, INC.                    & Financials                   & FN    \\ \hline
54    & 2768.T & SOJITZ CORP.                             & Materials                    & MT    \\ \hline
55    & 3101.T & TOYOBO CO., LTD.                         & Materials                    & MT    \\ \hline
56    & 3103.T & UNITIKA, LTD.                            & Materials                    & MT    \\ \hline
57    & 3401.T & TEIJIN LTD.                              & Materials                    & MT    \\ \hline
58    & 3402.T & TORAY INDUSTRIES, INC.                   & Materials                    & MT    \\ \hline
59    & 3405.T & KURARAY CO., LTD.                        & Materials                    & MT    \\ \hline
60    & 3407.T & ASAHI KASEI CORP.                        & Materials                    & MT    \\ \hline
61    & 3861.T & OJI HOLDINGS CORP.                       & Materials                    & MT    \\ \hline
62    & 4004.T & SHOWA DENKO K.K.                         & Materials                    & MT    \\ \hline
63    & 4005.T & SUMITOMO CHEMICAL CO., LTD.              & Materials                    & MT    \\ \hline
64    & 4021.T & NISSAN CHEMICAL CORP.                    & Materials                    & MT    \\ \hline
65    & 4042.T & TOSOH CORP.                              & Materials                    & MT    \\ \hline
66    & 4061.T & DENKA CO., LTD.                          & Materials                    & MT    \\ \hline
67    & 4063.T & SHIN-ETSU CHEMICAL CO., LTD.             & Materials                    & MT    \\ \hline
68    & 4183.T & MITSUI CHEMICALS, INC.                   & Materials                    & MT    \\ \hline
69    & 4208.T & UBE INDUSTRIES, LTD.                     & Materials                    & MT    \\ \hline
70    & 4272.T & NIPPON KAYAKU CO., LTD.                  & Materials                    & MT    \\ \hline
71    & 4452.T & KAO CORP.                                & Materials                    & MT    \\ \hline
72    & 4631.T & DIC CORP.                                & Materials                    & MT    \\ \hline
73    & 4901.T & FUJIFILM HOLDINGS CORP.                  & Materials                    & MT    \\ \hline
74    & 4911.T & SHISEIDO CO., LTD.                       & Materials                    & MT    \\ \hline
75    & 5101.T & THE YOKOHAMA RUBBER CO., LTD.            & Materials                    & MT    \\ \hline
76    & 5108.T & BRIDGESTONE CORP.                        & Materials                    & MT    \\ \hline
77    & 5202.T & NIPPON SHEET GLASS CO., LTD.             & Materials                    & MT    \\ \hline
78    & 5232.T & SUMITOMO OSAKA CEMENT CO., LTD.          & Materials                    & MT    \\ \hline
79    & 5233.T & TAIHEIYO CEMENT CORP.                    & Materials                    & MT    \\ \hline
80    & 5301.T & TOKAI CARBON CO., LTD.                   & Materials                    & MT    \\ \hline
81    & 5333.T & NGK INSULATORS, LTD.                     & Materials                    & MT    \\ \hline
82    & 5401.T & NIPPON STEEL CORP.                       & Materials                    & MT    \\ \hline
83    & 5406.T & KOBE STEEL, LTD.                         & Materials                    & MT    \\ \hline
84    & 5541.T & PACIFIC METALS CO., LTD.                 & Materials                    & MT    \\ \hline
85    & 5703.T & NIPPON LIGHT METAL HOLDINGS CO., LTD.    & Materials                    & MT    \\ \hline
86    & 5706.T & MITSUI MINING \& SMELTING CO.            & Materials                    & MT    \\ \hline
87    & 5707.T & TOHO ZINC CO., LTD.                      & Materials                    & MT    \\ \hline
88    & 5711.T & MITSUBISHI MATERIALS CORP.               & Materials                    & MT    \\ \hline
89    & 5713.T & SUMITOMO METAL MINING CO., LTD.          & Materials                    & MT    \\ \hline
90    & 5714.T & DOWA HOLDINGS CO., LTD.                  & Materials                    & MT    \\ \hline
91    & 5801.T & FURUKAWA ELECTRIC CO., LTD.              & Materials                    & MT    \\ \hline
92    & 5802.T & SUMITOMO ELECTRIC IND., LTD.             & Materials                    & MT    \\ \hline
93    & 5803.T & FUJIKURA LTD.                            & Materials                    & MT    \\ \hline
94    & 5901.T & TOYO SEIKAN GROUP HOLDINGS, LTD.         & Materials                    & MT    \\ \hline
95    & 6988.T & NITTO DENKO CORP.                        & Materials                    & MT    \\ \hline
96    & 8001.T & ITOCHU CORP.                             & Materials                    & MT    \\ \hline
97    & 8002.T & MARUBENI CORP.                           & Materials                    & MT    \\ \hline
98    & 8015.T & TOYOTA TSUSHO CORP.                      & Materials                    & MT    \\ \hline
99    & 8031.T & MITSUI \& CO., LTD.                      & Materials                    & MT    \\ \hline
100   & 8053.T & SUMITOMO CORP.                           & Materials                    & MT    \\ \hline
101   & 8058.T & MITSUBISHI CORP.                         & Materials                    & MT    \\ \hline
102   & 3105.T & NISSHINBO HOLDINGS INC.                  & Technology                   & TC    \\ \hline
103   & 4151.T & KYOWA KIRIN CO., LTD.                    & Technology                   & TC    \\ \hline
104   & 4502.T & TAKEDA PHARMACEUTICAL CO., LTD.          & Technology                   & TC    \\ \hline

\end{tabular}
\end{table}
%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{8cm}|p{4cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
105   & 4503.T & ASTELLAS PHARMA INC.                     & Technology                   & TC    \\ \hline
106   & 4506.T & SUMITOMO DAINIPPON PHARMA CO., LTD.      & Technology                   & TC    \\ \hline
107   & 4507.T & SHIONOGI \& CO., LTD.                    & Technology                   & TC    \\ \hline
108   & 4519.T & CHUGAI PHARMACEUTICAL CO., LTD.          & Technology                   & TC    \\ \hline
109   & 4543.T & TERUMO CORP.                             & Technology                   & TC    \\ \hline
110   & 4902.T & KONICA MINOLTA, INC.                     & Technology                   & TC    \\ \hline
111   & 6479.T & MINEBEA MITSUMI INC.                     & Technology                   & TC    \\ \hline
112   & 6503.T & MITSUBISHI ELECTRIC CORP.                & Technology                   & TC    \\ \hline
113   & 6504.T & FUJI ELECTRIC CO., LTD.                  & Technology                   & TC    \\ \hline
114   & 6506.T & YASKAWA ELECTRIC CORP.                   & Technology                   & TC    \\ \hline
115   & 6701.T & NEC CORP.                                & Technology                   & TC    \\ \hline
116   & 6702.T & FUJITSU LTD.                             & Technology                   & TC    \\ \hline
117   & 6703.T & OKI ELECTRIC IND. CO., LTD.              & Technology                   & TC    \\ \hline
118   & 6724.T & SEIKO EPSON CORP.                        & Technology                   & TC    \\ \hline
119   & 6758.T & SONY CORP.                               & Technology                   & TC    \\ \hline
120   & 6762.T & TDK CORP.                                & Technology                   & TC    \\ \hline
121   & 6770.T & ALPS ALPINE CO., LTD.                    & Technology                   & TC    \\ \hline
122   & 6841.T & YOKOGAWA ELECTRIC CORP.                  & Technology                   & TC    \\ \hline
123   & 6902.T & DENSO CORP.                              & Technology                   & TC    \\ \hline
124   & 6952.T & CASIO COMPUTER CO., LTD.                 & Technology                   & TC    \\ \hline
125   & 6954.T & FANUC CORP.                              & Technology                   & TC    \\ \hline
126   & 6976.T & TAIYO YUDEN CO., LTD.                    & Technology                   & TC    \\ \hline
127   & 7201.T & NISSAN MOTOR CO., LTD.                   & Technology                   & TC    \\ \hline
128   & 7202.T & ISUZU MOTORS LTD.                        & Technology                   & TC    \\ \hline
129   & 7203.T & TOYOTA MOTOR CORP.                       & Technology                   & TC    \\ \hline
130   & 7205.T & HINO MOTORS, LTD.                        & Technology                   & TC    \\ \hline
131   & 7211.T & MITSUBISHI MOTORS CORP.                  & Technology                   & TC    \\ \hline
132   & 7261.T & MAZDA MOTOR CORP.                        & Technology                   & TC    \\ \hline
133   & 7269.T & SUZUKI MOTOR CORP.                       & Technology                   & TC    \\ \hline
134   & 7270.T & SUBARU CORP.                             & Technology                   & TC    \\ \hline
135   & 7272.T & YAMAHA MOTOR CO., LTD.                   & Technology                   & TC    \\ \hline
136   & 7731.T & NIKON CORP.                              & Technology                   & TC    \\ \hline
137   & 7733.T & OLYMPUS CORP.                            & Technology                   & TC    \\ \hline
138   & 7735.T & SCREEN HOLDINGS CO., LTD.                & Technology                   & TC    \\ \hline
139   & 7752.T & RICOH CO., LTD.                          & Technology                   & TC    \\ \hline
140   & 8035.T & TOKYO ELECTRON LTD.                      & Technology                   & TC    \\ \hline
141   & 9001.T & TOBU RAILWAY CO., LTD.                   & Transportation and Utilities & UT    \\ \hline
142   & 9005.T & TOKYU CORP.                              & Transportation and Utilities & UT    \\ \hline
143   & 9007.T & ODAKYU ELECTRIC RAILWAY CO., LTD.        & Transportation and Utilities & UT    \\ \hline
144   & 9008.T & KEIO CORP.                               & Transportation and Utilities & UT    \\ \hline
145   & 9009.T & KEISEI ELECTRIC RAILWAY CO., LTD.        & Transportation and Utilities & UT    \\ \hline
146   & 9062.T & NIPPON EXPRESS CO., LTD.                 & Transportation and Utilities & UT    \\ \hline
147   & 9064.T & YAMATO HOLDINGS CO., LTD.                & Transportation and Utilities & UT    \\ \hline
148   & 9101.T & NIPPON YUSEN K.K.                        & Transportation and Utilities & UT    \\ \hline
149   & 9104.T & MITSUI O.S.K.LINES, LTD.                 & Transportation and Utilities & UT    \\ \hline
150   & 9107.T & KAWASAKI KISEN KAISHA, LTD.              & Transportation and Utilities & UT    \\ \hline
151   & 9301.T & MITSUBISHI LOGISTICS CORP.               & Transportation and Utilities & UT    \\ \hline
152   & 9501.T & TOKYO ELECTRIC POWER COMPANY HOLDINGS, I & Transportation and Utilities & UT    \\ \hline
153   & 9502.T & CHUBU ELECTRIC POWER CO., INC.           & Transportation and Utilities & UT    \\ \hline
154   & 9503.T & THE KANSAI ELECTRIC POWER CO., INC.      & Transportation and Utilities & UT    \\ \hline
155   & 9531.T & TOKYO GAS CO., LTD.                      & Transportation and Utilities & UT    \\ \hline
156   & 9532.T & OSAKA GAS CO., LTD.                      & Transportation and Utilities & UT    \\ \hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
1     & AAP   & Advance Auto Parts                     & Consumer Discretionary     & CD     \\ \hline
2     & AMZN  & Amazon.com Inc.                        & Consumer Discretionary     & CD     \\ \hline
3     & AZO   & AutoZone Inc                           & Consumer Discretionary     & CD     \\ \hline
4     & BBY   & Best Buy Co. Inc.                      & Consumer Discretionary     & CD     \\ \hline
5     & BKNG  & Booking Holdings Inc                   & Consumer Discretionary     & CD     \\ \hline
6     & CBS   & CBS Corp.                              & Consumer Discretionary     & CD     \\ \hline
7     & CCL   & Carnival Corp.                         & Consumer Discretionary     & CD     \\ \hline
8     & CMCSA & Comcast Corp.                          & Consumer Discretionary     & CD     \\ \hline
9     & DHI   & D. R. Horton                           & Consumer Discretionary     & CD     \\ \hline
10    & DISCA & Discovery Inc. Class A                 & Consumer Discretionary     & CD     \\ \hline
11    & DISH  & Dish Network                           & Consumer Discretionary     & CD     \\ \hline
12    & DLTR  & Dollar Tree                            & Consumer Discretionary     & CD     \\ \hline
13    & EXPE  & Expedia Inc.                           & Consumer Discretionary     & CD     \\ \hline
14    & F     & Ford Motor                             & Consumer Discretionary     & CD     \\ \hline
15    & FL    & Foot Locker Inc                        & Consumer Discretionary     & CD     \\ \hline
16    & FOX   & Twenty-First Century Fox Class B       & Consumer Discretionary     & CD     \\ \hline
17    & FOXA  & Twenty-First Century Fox Class A       & Consumer Discretionary     & CD     \\ \hline
18    & GPC   & Genuine Parts                          & Consumer Discretionary     & CD     \\ \hline
19    & GPS   & Gap Inc.                               & Consumer Discretionary     & CD     \\ \hline
20    & GRMN  & Garmin Ltd.                            & Consumer Discretionary     & CD     \\ \hline
21    & GT    & Goodyear Tire \& Rubber                & Consumer Discretionary     & CD     \\ \hline
22    & HAS   & Hasbro Inc.                            & Consumer Discretionary     & CD     \\ \hline
23    & HD    & Home Depot                             & Consumer Discretionary     & CD     \\ \hline
24    & HOG   & Harley-Davidson                        & Consumer Discretionary     & CD     \\ \hline
25    & IPG   & Interpublic Group                      & Consumer Discretionary     & CD     \\ \hline
26    & JWN   & Nordstrom                              & Consumer Discretionary     & CD     \\ \hline
27    & KSS   & Kohl's Corp.                           & Consumer Discretionary     & CD     \\ \hline
28    & LB    & L Brands Inc.                          & Consumer Discretionary     & CD     \\ \hline
29    & LEG   & Leggett \& Platt                       & Consumer Discretionary     & CD     \\ \hline
30    & LEN   & Lennar Corp.                           & Consumer Discretionary     & CD     \\ \hline
31    & LKQ   & LKQ Corporation                        & Consumer Discretionary     & CD     \\ \hline
32    & LOW   & Lowe's Cos.                            & Consumer Discretionary     & CD     \\ \hline
33    & M     & Macy's Inc.                            & Consumer Discretionary     & CD     \\ \hline
34    & MAR   & Marriott Int'l.                        & Consumer Discretionary     & CD     \\ \hline
35    & MAT   & Mattel Inc.                            & Consumer Discretionary     & CD     \\ \hline
36    & MCD   & McDonald's Corp.                       & Consumer Discretionary     & CD     \\ \hline
37    & MGM   & MGM Resorts International              & Consumer Discretionary     & CD     \\ \hline
38    & MHK   & Mohawk Industries                      & Consumer Discretionary     & CD     \\ \hline
39    & NKE   & Nike                                   & Consumer Discretionary     & CD     \\ \hline
40    & NWL   & Newell Brands                          & Consumer Discretionary     & CD     \\ \hline
41    & OMC   & Omnicom Group                          & Consumer Discretionary     & CD     \\ \hline
42    & ORLY  & O'Reilly Automotive                    & Consumer Discretionary     & CD     \\ \hline
43    & PHM   & Pulte Homes Inc.                       & Consumer Discretionary     & CD     \\ \hline
44    & PVH   & PVH Corp.                              & Consumer Discretionary     & CD     \\ \hline
45    & RL    & Polo Ralph Lauren Corp.                & Consumer Discretionary     & CD     \\ \hline
46    & ROST  & Ross Stores                            & Consumer Discretionary     & CD     \\ \hline
47    & SBUX  & Starbucks Corp.                        & Consumer Discretionary     & CD     \\ \hline
48    & SNA   & Snap-On Inc.                           & Consumer Discretionary     & CD     \\ \hline
49    & SWK   & Stanley Black \& Decker                & Consumer Discretionary     & CD     \\ \hline
50    & TGT   & Target Corp.                           & Consumer Discretionary     & CD     \\ \hline
51    & TIF   & Tiffany \& Co.                         & Consumer Discretionary     & CD     \\ \hline
\end{tabular}
\end{table}
%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
52    & TJX   & TJX Companies Inc.                     & Consumer Discretionary     & CD     \\ \hline
53    & TPR   & Tapestry, Inc.                         & Consumer Discretionary     & CD     \\ \hline
54    & UAA   & Under Armour Class A                   & Consumer Discretionary     & CD     \\ \hline
55    & VFC   & V.F. Corp.                             & Consumer Discretionary     & CD     \\ \hline
56    & VIAB  & Viacom Inc.                            & Consumer Discretionary     & CD     \\ \hline
57    & WHR   & Whirlpool Corp.                        & Consumer Discretionary     & CD     \\ \hline
58    & WYNN  & Wynn Resorts Ltd                       & Consumer Discretionary     & CD     \\ \hline
59    & YUM   & Yum! Brands Inc                        & Consumer Discretionary     & CD     \\ \hline
60    & ADM   & Archer-Daniels-Midland Co              & Consumer Staples           & CS     \\ \hline
61    & CAG   & Conagra Brands                         & Consumer Staples           & CS     \\ \hline
62    & CHD   & Church \& Dwight                       & Consumer Staples           & CS     \\ \hline
63    & CL    & Colgate-Palmolive                      & Consumer Staples           & CS     \\ \hline
64    & CLX   & The Clorox Company                     & Consumer Staples           & CS     \\ \hline
65    & CPB   & Campbell Soup                          & Consumer Staples           & CS     \\ \hline
66    & CVS   & CVS Health                             & Consumer Staples           & CS     \\ \hline
67    & EL    & Estee Lauder Cos.                      & Consumer Staples           & CS     \\ \hline
68    & GIS   & General Mills                          & Consumer Staples           & CS     \\ \hline
69    & HRL   & Hormel Foods Corp.                     & Consumer Staples           & CS     \\ \hline
70    & HSY   & The Hershey Company                    & Consumer Staples           & CS     \\ \hline
71    & K     & Kellogg Co.                            & Consumer Staples           & CS     \\ \hline
72    & KMB   & Kimberly-Clark                         & Consumer Staples           & CS     \\ \hline
73    & KO    & Coca-Cola Company (The)                & Consumer Staples           & CS     \\ \hline
74    & KR    & Kroger Co.                             & Consumer Staples           & CS     \\ \hline
75    & MDLZ  & Mondelez International                 & Consumer Staples           & CS     \\ \hline
76    & MKC   & McCormick \& Co.                       & Consumer Staples           & CS     \\ \hline
77    & MNST  & Monster Beverage                       & Consumer Staples           & CS     \\ \hline
78    & MO    & Altria Group Inc                       & Consumer Staples           & CS     \\ \hline
79    & PEP   & PepsiCo Inc.                           & Consumer Staples           & CS     \\ \hline
80    & PG    & Procter \& Gamble                      & Consumer Staples           & CS     \\ \hline
81    & SJM   & JM Smucker                             & Consumer Staples           & CS     \\ \hline
82    & STZ   & Constellation Brands                   & Consumer Staples           & CS     \\ \hline
83    & SYY   & Sysco Corp.                            & Consumer Staples           & CS     \\ \hline
84    & TAP   & Molson Coors Brewing Company           & Consumer Staples           & CS     \\ \hline
85    & TSN   & Tyson Foods                            & Consumer Staples           & CS     \\ \hline
86    & WBA   & Walgreens Boots Alliance               & Consumer Staples           & CS     \\ \hline
87    & WMT   & Wal-Mart Stores                        & Consumer Staples           & CS     \\ \hline
88    & APA   & Apache Corporation                     & Energy                     & EG     \\ \hline
89    & APC   & Anadarko Petroleum Corp                & Energy                     & EG     \\ \hline
90    & BHGE  & Baker Hughes, a GE Company             & Energy                     & EG     \\ \hline
91    & COG   & Cabot Oil \& Gas                       & Energy                     & EG     \\ \hline
92    & COP   & ConocoPhillips                         & Energy                     & EG     \\ \hline
93    & CVX   & Chevron Corp.                          & Energy                     & EG     \\ \hline
94    & DVN   & Devon Energy Corp.                     & Energy                     & EG     \\ \hline
95    & EOG   & EOG Resources                          & Energy                     & EG     \\ \hline
96    & EQT   & EQT Corporation                        & Energy                     & EG     \\ \hline
97    & FTI   & TechnipFMC                             & Energy                     & EG     \\ \hline
98    & HAL   & Halliburton Co.                        & Energy                     & EG     \\ \hline
99    & HES   & Hess Corporation                       & Energy                     & EG     \\ \hline
100   & HP    & Helmerich \& Payne                     & Energy                     & EG     \\ \hline
101   & MRO   & Marathon Oil Corp.                     & Energy                     & EG     \\ \hline
102   & NBL   & Noble Energy Inc                       & Energy                     & EG     \\ \hline
103   & NOV   & National Oilwell Varco Inc.            & Energy                     & EG     \\ \hline
104   & PXD   & Pioneer Natural Resources              & Energy                     & EG     \\ \hline

\end{tabular}
\end{table}
%%%%%%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
105   & RRC   & Range Resources Corp.                  & Energy                     & EG     \\ \hline
106   & SLB   & Schlumberger Ltd.                      & Energy                     & EG     \\ \hline
107   & VLO   & Valero Energy                          & Energy                     & EG     \\ \hline
108   & WMB   & Williams Cos.                          & Energy                     & EG     \\ \hline
109   & XEC   & Cimarex Energy                         & Energy                     & EG     \\ \hline
110   & XOM   & Exxon Mobil Corp.                      & Energy                     & EG     \\ \hline
111   & AFL   & AFLAC Inc                              & Financials                 & FN     \\ \hline
112   & AIG   & American International Group, Inc.     & Financials                 & FN     \\ \hline
113   & AIZ   & Assurant Inc.                          & Financials                 & FN     \\ \hline
114   & AJG   & Arthur J. Gallagher \& Co.             & Financials                 & FN     \\ \hline
115   & AMG   & Affiliated Managers Group Inc          & Financials                 & FN     \\ \hline
116   & AMP   & Ameriprise Financial                   & Financials                 & FN     \\ \hline
117   & AON   & Aon plc                                & Financials                 & FN     \\ \hline
118   & AXP   & American Express Co                    & Financials                 & FN     \\ \hline
119   & BAC   & Bank of America Corp                   & Financials                 & FN     \\ \hline
120   & BBT   & BB\&T Corporation                      & Financials                 & FN     \\ \hline
121   & BEN   & Franklin Resources                     & Financials                 & FN     \\ \hline
122   & BK    & The Bank of New York Mellon Corp.      & Financials                 & FN     \\ \hline
123   & BLK   & BlackRock                              & Financials                 & FN     \\ \hline
124   & C     & Citigroup Inc.                         & Financials                 & FN     \\ \hline
125   & CINF  & Cincinnati Financial                   & Financials                 & FN     \\ \hline
126   & CMA   & Comerica Inc.                          & Financials                 & FN     \\ \hline
127   & CME   & CME Group Inc.                         & Financials                 & FN     \\ \hline
128   & ETFC  & E*Trade                                & Financials                 & FN     \\ \hline
129   & FITB  & Fifth Third Bancorp                    & Financials                 & FN     \\ \hline
130   & GS    & Goldman Sachs Group                    & Financials                 & FN     \\ \hline
131   & HBAN  & Huntington Bancshares                  & Financials                 & FN     \\ \hline
132   & HRB   & Block H\&R                             & Financials                 & FN     \\ \hline
133   & ICE   & Intercontinental Exchange              & Financials                 & FN     \\ \hline
134   & IVZ   & Invesco Ltd.                           & Financials                 & FN     \\ \hline
135   & JPM   & JPMorgan Chase \& Co.                  & Financials                 & FN     \\ \hline
136   & KEY   & KeyCorp                                & Financials                 & FN     \\ \hline
137   & L     & Loews Corp.                            & Financials                 & FN     \\ \hline
138   & LNC   & Lincoln National                       & Financials                 & FN     \\ \hline
139   & MCO   & Moody's Corp                           & Financials                 & FN     \\ \hline
140   & MET   & MetLife Inc.                           & Financials                 & FN     \\ \hline
141   & MMC   & Marsh \& McLennan                      & Financials                 & FN     \\ \hline
142   & MS    & Morgan Stanley                         & Financials                 & FN     \\ \hline
143   & MTB   & M\&T Bank Corp.                        & Financials                 & FN     \\ \hline
144   & NDAQ  & Nasdaq, Inc.                           & Financials                 & FN     \\ \hline
145   & NTRS  & Northern Trust Corp.                   & Financials                 & FN     \\ \hline
146   & PBCT  & People's United Financial              & Financials                 & FN     \\ \hline
147   & PFG   & Principal Financial Group              & Financials                 & FN     \\ \hline
148   & PGR   & Progressive Corp.                      & Financials                 & FN     \\ \hline
149   & PNC   & PNC Financial Services                 & Financials                 & FN     \\ \hline
150   & PRU   & Prudential Financial                   & Financials                 & FN     \\ \hline
151   & RE    & Everest Re Group Ltd.                  & Financials                 & FN     \\ \hline
152   & RF    & Regions Financial Corp.                & Financials                 & FN     \\ \hline
153   & RJF   & Raymond James Financial Inc.           & Financials                 & FN     \\ \hline
154   & SCHW  & Charles Schwab Corporation             & Financials                 & FN     \\ \hline
155   & SIVB  & SVB Financial                          & Financials                 & FN     \\ \hline
156   & SPGI  & S\&P Global, Inc.                      & Financials                 & FN     \\ \hline

\end{tabular}
\end{table}
%%%%%%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
157   & STI   & SunTrust Banks                         & Financials                 & FN     \\ \hline
158   & STT   & State Street Corp.                     & Financials                 & FN     \\ \hline
159   & TMK   & Torchmark Corp.                        & Financials                 & FN     \\ \hline
160   & TROW  & T. Rowe Price Group                    & Financials                 & FN     \\ \hline
161   & TRV   & The Travelers Companies Inc.           & Financials                 & FN     \\ \hline
162   & UNM   & Unum Group                             & Financials                 & FN     \\ \hline
163   & USB   & U.S. Bancorp                           & Financials                 & FN     \\ \hline
164   & WFC   & Wells Fargo                            & Financials                 & FN     \\ \hline
165   & WLTW  & Willis Towers Watson                   & Financials                 & FN     \\ \hline
166   & ZION  & Zions Bancorp                          & Financials                 & FN     \\ \hline
167   & A     & Agilent Technologies Inc               & Health Care                & HC     \\ \hline
168   & ABC   & AmerisourceBergen Corp                 & Health Care                & HC     \\ \hline
169   & ABT   & Abbott Laboratories                    & Health Care                & HC     \\ \hline
170   & AGN   & Allergan, Plc                          & Health Care                & HC     \\ \hline
171   & ALGN  & Align Technology                       & Health Care                & HC     \\ \hline
172   & ALXN  & Alexion Pharmaceuticals                & Health Care                & HC     \\ \hline
173   & AMGN  & Amgen Inc.                             & Health Care                & HC     \\ \hline
174   & ANTM  & Anthem Inc.                            & Health Care                & HC     \\ \hline
175   & BAX   & Baxter International Inc.              & Health Care                & HC     \\ \hline
176   & BDX   & Becton Dickinson                       & Health Care                & HC     \\ \hline
177   & BIIB  & Biogen Inc.                            & Health Care                & HC     \\ \hline
178   & BMY   & Bristol-Myers Squibb                   & Health Care                & HC     \\ \hline
179   & BSX   & Boston Scientific                      & Health Care                & HC     \\ \hline
180   & CELG  & Celgene Corp.                          & Health Care                & HC     \\ \hline
181   & CERN  & Cerner                                 & Health Care                & HC     \\ \hline
182   & CI    & CIGNA Corp.                            & Health Care                & HC     \\ \hline
183   & CNC   & Centene Corporation                    & Health Care                & HC     \\ \hline
184   & COO   & The Cooper Companies                   & Health Care                & HC     \\ \hline
185   & DVA   & DaVita Inc.                            & Health Care                & HC     \\ \hline
186   & EW    & Edwards Lifesciences                   & Health Care                & HC     \\ \hline
187   & GILD  & Gilead Sciences                        & Health Care                & HC     \\ \hline
188   & HOLX  & Hologic                                & Health Care                & HC     \\ \hline
189   & HSIC  & Henry Schein                           & Health Care                & HC     \\ \hline
190   & HUM   & Humana Inc.                            & Health Care                & HC     \\ \hline
191   & IDXX  & IDEXX Laboratories                     & Health Care                & HC     \\ \hline
192   & ILMN  & Illumina Inc                           & Health Care                & HC     \\ \hline
193   & INCY  & Incyte                                 & Health Care                & HC     \\ \hline
194   & ISRG  & Intuitive Surgical Inc.                & Health Care                & HC     \\ \hline
195   & LH    & Laboratory Corp. of America Holding    & Health Care                & HC     \\ \hline
196   & LLY   & Lilly (Eli) \& Co.                     & Health Care                & HC     \\ \hline
197   & MDT   & Medtronic plc                          & Health Care                & HC     \\ \hline
198   & MRK   & Merck \& Co.                           & Health Care                & HC     \\ \hline
199   & MTD   & Mettler Toledo                         & Health Care                & HC     \\ \hline
200   & MYL   & Mylan N.V.                             & Health Care                & HC     \\ \hline
201   & PFE   & Pfizer Inc.                            & Health Care                & HC     \\ \hline
202   & PKI   & PerkinElmer                            & Health Care                & HC     \\ \hline
203   & PRGO  & Perrigo                                & Health Care                & HC     \\ \hline
204   & REGN  & Regeneron                              & Health Care                & HC     \\ \hline
205   & RMD   & ResMed                                 & Health Care                & HC     \\ \hline
206   & SYK   & Stryker Corp.                          & Health Care                & HC     \\ \hline
207   & TMO   & Thermo Fisher Scientific               & Health Care                & HC     \\ \hline
208   & UHS   & Universal Health Services, Inc.        & Health Care                & HC     \\ \hline

\end{tabular}
\end{table}
%%%%%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
209   & UNH   & United Health Group Inc.               & Health Care                & HC     \\ \hline
210   & VRTX  & Vertex Pharmaceuticals Inc             & Health Care                & HC     \\ \hline
211   & WAT   & Waters Corporation                     & Health Care                & HC     \\ \hline
212   & XRAY  & Dentsply Sirona                        & Health Care                & HC     \\ \hline
213   & ZBH   & Zimmer Biomet Holdings                 & Health Care                & HC     \\ \hline
214   & AAL   & American Airlines Group                & Industrials                & ID     \\ \hline
215   & ALK   & Alaska Air Group Inc                   & Industrials                & ID     \\ \hline
216   & AME   & AMETEK Inc.                            & Industrials                & ID     \\ \hline
217   & AOS   & A.O. Smith Corp                        & Industrials                & ID     \\ \hline
218   & ARNC  & Arconic Inc.                           & Industrials                & ID     \\ \hline
219   & AYI   & Acuity Brands Inc                      & Industrials                & ID     \\ \hline
220   & BA    & Boeing Company                         & Industrials                & ID     \\ \hline
221   & CAT   & Caterpillar Inc.                       & Industrials                & ID     \\ \hline
222   & CHRW  & C. H. Robinson Worldwide               & Industrials                & ID     \\ \hline
223   & CMI   & Cummins Inc.                           & Industrials                & ID     \\ \hline
224   & CSX   & CSX Corp.                              & Industrials                & ID     \\ \hline
225   & CTAS  & Cintas Corporation                     & Industrials                & ID     \\ \hline
226   & DE    & Deere \& Co.                           & Industrials                & ID     \\ \hline
227   & DOV   & Dover Corp.                            & Industrials                & ID     \\ \hline
228   & EFX   & Equifax Inc.                           & Industrials                & ID     \\ \hline
229   & EMR   & Emerson Electric Company               & Industrials                & ID     \\ \hline
230   & ETN   & Eaton Corporation                      & Industrials                & ID     \\ \hline
231   & EXPD  & Expeditors International               & Industrials                & ID     \\ \hline
232   & FAST  & Fastenal Co                            & Industrials                & ID     \\ \hline
233   & FDX   & FedEx Corporation                      & Industrials                & ID     \\ \hline
234   & FLR   & Fluor Corp.                            & Industrials                & ID     \\ \hline
235   & FLS   & Flowserve Corporation                  & Industrials                & ID     \\ \hline
236   & GD    & General Dynamics                       & Industrials                & ID     \\ \hline
237   & GE    & General Electric                       & Industrials                & ID     \\ \hline
238   & GWW   & Grainger (W.W.) Inc.                   & Industrials                & ID     \\ \hline
239   & IR    & Ingersoll-Rand PLC                     & Industrials                & ID     \\ \hline
240   & ITW   & Illinois Tool Works                    & Industrials                & ID     \\ \hline
241   & JBHT  & J. B. Hunt Transport Services          & Industrials                & ID     \\ \hline
242   & JCI   & Johnson Controls International         & Industrials                & ID     \\ \hline
243   & JEC   & Jacobs Engineering Group               & Industrials                & ID     \\ \hline
244   & KSU   & Kansas City Southern                   & Industrials                & ID     \\ \hline
245   & LLL   & L-3 Communications Holdings            & Industrials                & ID     \\ \hline
246   & LMT   & Lockheed Martin Corp.                  & Industrials                & ID     \\ \hline
247   & LUV   & Southwest Airlines                     & Industrials                & ID     \\ \hline
248   & MAS   & Masco Corp.                            & Industrials                & ID     \\ \hline
249   & NOC   & Northrop Grumman Corp.                 & Industrials                & ID     \\ \hline
250   & NSC   & Norfolk Southern Corp.                 & Industrials                & ID     \\ \hline
251   & PCAR  & PACCAR Inc.                            & Industrials                & ID     \\ \hline
252   & PH    & Parker-Hannifin                        & Industrials                & ID     \\ \hline
253   & PNR   & Pentair Ltd.                           & Industrials                & ID     \\ \hline
254   & PWR   & Quanta Services Inc.                   & Industrials                & ID     \\ \hline
255   & RHI   & Robert Half International              & Industrials                & ID     \\ \hline
256   & ROK   & Rockwell Automation Inc.               & Industrials                & ID     \\ \hline
257   & ROP   & Roper Technologies                     & Industrials                & ID     \\ \hline
258   & RSG   & Republic Services Inc                  & Industrials                & ID     \\ \hline
259   & RTN   & Raytheon Co.                           & Industrials                & ID     \\ \hline
260   & SRCL  & Stericycle Inc                         & Industrials                & ID     \\ \hline
261   & TXT   & Textron Inc.                           & Industrials                & ID     \\ \hline

\end{tabular}
\end{table}
%%%%%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
262   & UNP   & Union Pacific                          & Industrials                & ID     \\ \hline
263   & UPS   & United Parcel Service                  & Industrials                & ID     \\ \hline
264   & URI   & United Rentals, Inc.                   & Industrials                & ID     \\ \hline
265   & UTX   & United Technologies                    & Industrials                & ID     \\ \hline
266   & WM    & Waste Management Inc.                  & Industrials                & ID     \\ \hline
267   & AAPL  & Apple Inc.                             & Information Technology     & IT     \\ \hline
268   & ACN   & Accenture plc                          & Information Technology     & IT     \\ \hline
269   & ADBE  & Adobe Systems Inc                      & Information Technology     & IT     \\ \hline
270   & ADI   & Analog Devices, Inc.                   & Information Technology     & IT     \\ \hline
271   & ADP   & Automatic Data Processing              & Information Technology     & IT     \\ \hline
272   & ADS   & Alliance Data Systems                  & Information Technology     & IT     \\ \hline
273   & ADSK  & Autodesk Inc.                          & Information Technology     & IT     \\ \hline
274   & AKAM  & Akamai Technologies Inc                & Information Technology     & IT     \\ \hline
275   & AMAT  & Applied Materials Inc.                 & Information Technology     & IT     \\ \hline
276   & AMD   & Advanced Micro Devices Inc             & Information Technology     & IT     \\ \hline
277   & ANSS  & ANSYS                                  & Information Technology     & IT     \\ \hline
278   & APH   & Amphenol Corp                          & Information Technology     & IT     \\ \hline
279   & ATVI  & Activision Blizzard                    & Information Technology     & IT     \\ \hline
280   & CDNS  & Cadence Design Systems                 & Information Technology     & IT     \\ \hline
281   & CRM   & Salesforce.com                         & Information Technology     & IT     \\ \hline
282   & CSCO  & Cisco Systems                          & Information Technology     & IT     \\ \hline
283   & CTSH  & Cognizant Technology Solutions         & Information Technology     & IT     \\ \hline
284   & CTXS  & Citrix Systems                         & Information Technology     & IT     \\ \hline
285   & DXC   & DXC Technology                         & Information Technology     & IT     \\ \hline
286   & EA    & Electronic Arts                        & Information Technology     & IT     \\ \hline
287   & EBAY  & eBay Inc.                              & Information Technology     & IT     \\ \hline
288   & FFIV  & F5 Networks                            & Information Technology     & IT     \\ \hline
289   & FIS   & Fidelity National Information Services & Information Technology     & IT     \\ \hline
290   & FISV  & Fiserv Inc                             & Information Technology     & IT     \\ \hline
291   & FLIR  & FLIR Systems                           & Information Technology     & IT     \\ \hline
292   & GLW   & Corning Inc.                           & Information Technology     & IT     \\ \hline
293   & GOOG  & Alphabet Inc Class C                   & Information Technology     & IT     \\ \hline
294   & GOOGL & Alphabet Inc Class A                   & Information Technology     & IT     \\ \hline
295   & GPN   & Global Payments Inc.                   & Information Technology     & IT     \\ \hline
296   & HPQ   & HP Inc.                                & Information Technology     & IT     \\ \hline
297   & HRS   & Harris Corporation                     & Information Technology     & IT     \\ \hline
298   & IBM   & International Business Machines        & Information Technology     & IT     \\ \hline
299   & INTC  & Intel Corp.                            & Information Technology     & IT     \\ \hline
300   & INTU  & Intuit Inc.                            & Information Technology     & IT     \\ \hline
301   & IT    & Gartner Inc                            & Information Technology     & IT     \\ \hline
302   & JNPR  & Juniper Networks                       & Information Technology     & IT     \\ \hline
303   & KLAC  & KLA-Tencor Corp.                       & Information Technology     & IT     \\ \hline
304   & LRCX  & Lam Research                           & Information Technology     & IT     \\ \hline
305   & MCHP  & Microchip Technology                   & Information Technology     & IT     \\ \hline
306   & MSFT  & Microsoft Corp.                        & Information Technology     & IT     \\ \hline
307   & MSI   & Motorola Solutions Inc.                & Information Technology     & IT     \\ \hline
308   & MU    & Micron Technology                      & Information Technology     & IT     \\ \hline
309   & NFLX  & Netflix Inc.                           & Information Technology     & IT     \\ \hline
310   & NTAP  & NetApp                                 & Information Technology     & IT     \\ \hline
311   & NVDA  & Nvidia Corporation                     & Information Technology     & IT     \\ \hline
312   & ORCL  & Oracle Corp.                           & Information Technology     & IT     \\ \hline
313   & PAYX  & Paychex Inc.                           & Information Technology     & IT     \\ \hline
314   & QCOM  & QUALCOMM Inc.                          & Information Technology     & IT     \\ \hline
\end{tabular}
\end{table}
%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
315   & RHT   & Red Hat Inc.                           & Information Technology     & IT     \\ \hline
316   & SNPS  & Synopsys Inc.                          & Information Technology     & IT     \\ \hline
317   & STX   & Seagate Technology                     & Information Technology     & IT     \\ \hline
318   & SWKS  & Skyworks Solutions                     & Information Technology     & IT     \\ \hline
319   & SYMC  & Symantec Corp.                         & Information Technology     & IT     \\ \hline
320   & TSS   & Total System Services                  & Information Technology     & IT     \\ \hline
321   & TTWO  & Take-Two Interactive                   & Information Technology     & IT     \\ \hline
322   & TXN   & Texas Instruments                      & Information Technology     & IT     \\ \hline
323   & VRSN  & Verisign Inc.                          & Information Technology     & IT     \\ \hline
324   & WDC   & Western Digital                        & Information Technology     & IT     \\ \hline
325   & XLNX  & Xilinx Inc                             & Information Technology     & IT     \\ \hline
326   & APD   & Air Products \& Chemicals Inc          & Materials                  & MT     \\ \hline
327   & AVY   & Avery Dennison Corp                    & Materials                  & MT     \\ \hline
328   & BLL   & Ball Corp                              & Materials                  & MT     \\ \hline
329   & CF    & CF Industries Holdings Inc             & Materials                  & MT     \\ \hline
330   & DWDP  & DowDuPont                              & Materials                  & MT     \\ \hline
331   & ECL   & Ecolab Inc.                            & Materials                  & MT     \\ \hline
332   & FCX   & Freeport-McMoRan Inc.                  & Materials                  & MT     \\ \hline
333   & FMC   & FMC Corporation                        & Materials                  & MT     \\ \hline
334   & IFF   & Intl Flavors \& Fragrances             & Materials                  & MT     \\ \hline
335   & IP    & International Paper                    & Materials                  & MT     \\ \hline
336   & MOS   & The Mosaic Company                     & Materials                  & MT     \\ \hline
337   & NEM   & Newmont Mining Corporation             & Materials                  & MT     \\ \hline
338   & NUE   & Nucor Corp.                            & Materials                  & MT     \\ \hline
339   & PKG   & Packaging Corporation of America       & Materials                  & MT     \\ \hline
340   & SEE   & Sealed Air                             & Materials                  & MT     \\ \hline
341   & SHW   & Sherwin-Williams                       & Materials                  & MT     \\ \hline
342   & CTL   & CenturyLink Inc                        & Telecommunication Services & TC     \\ \hline
343   & T     & AT\&T Inc.                             & Telecommunication Services & TC     \\ \hline
344   & VZ    & Verizon Communications                 & Telecommunication Services & TC     \\ \hline
345   & AEE   & Ameren Corp                            & Utilities                  & UT     \\ \hline
346   & AEP   & American Electric Power                & Utilities                  & UT     \\ \hline
347   & AES   & AES Corp                               & Utilities                  & UT     \\ \hline
348   & CMS   & CMS Energy                             & Utilities                  & UT     \\ \hline
349   & CNP   & CenterPoint Energy                     & Utilities                  & UT     \\ \hline
350   & D     & Dominion Energy                        & Utilities                  & UT     \\ \hline
351   & DTE   & DTE Energy Co.                         & Utilities                  & UT     \\ \hline
352   & DUK   & Duke Energy                            & Utilities                  & UT     \\ \hline
353   & ED    & Consolidated Edison                    & Utilities                  & UT     \\ \hline
354   & EIX   & Edison Int'l                           & Utilities                  & UT     \\ \hline
355   & ES    & Eversource Energy                      & Utilities                  & UT     \\ \hline
356   & ETR   & Entergy Corp.                          & Utilities                  & UT     \\ \hline
357   & EXC   & Exelon Corp.                           & Utilities                  & UT     \\ \hline
358   & FE    & FirstEnergy Corp                       & Utilities                  & UT     \\ \hline
359   & LNT   & Alliant Energy Corp                    & Utilities                  & UT     \\ \hline
360   & NEE   & NextEra Energy                         & Utilities                  & UT     \\ \hline
361   & NI    & NiSource Inc.                          & Utilities                  & UT     \\ \hline
362   & NRG   & NRG Energy                             & Utilities                  & UT     \\ \hline
363   & PCG   & PG\&E Corp.                            & Utilities                  & UT     \\ \hline
364   & PEG   & Public Serv. Enterprise Inc.           & Utilities                  & UT     \\ \hline
\end{tabular}
\end{table}
%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline

365   & SO    & Southern Co.                           & Utilities                  & UT     \\ \hline
366   & SRE   & Sempra Energy                          & Utilities                  & UT     \\ \hline
367   & WEC   & Wec Energy Group Inc                   & Utilities                  & UT     \\ \hline
368   & XEL   & Xcel Energy Inc                        & Utilities                  & UT     \\ \hline
\end{tabular}
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
1     & 1332.T & NIPPON SUISAN KAISHA, LTD.               & Consumer Goods               & CG     \\ \hline
2     & 2002.T & NISSHIN SEIFUN GROUP INC.                & Consumer Goods               & CG     \\ \hline
3     & 2282.T & NH FOODS LTD.                            & Consumer Goods               & CG     \\ \hline
4     & 2501.T & SAPPORO HOLDINGS LTD.                    & Consumer Goods               & CG     \\ \hline
5     & 2502.T & ASAHI GROUP HOLDINGS, LTD.               & Consumer Goods               & CG     \\ \hline
6     & 2503.T & KIRIN HOLDINGS CO., LTD.                 & Consumer Goods               & CG     \\ \hline
7     & 2531.T & TAKARA HOLDINGS INC.                     & Consumer Goods               & CG     \\ \hline
8     & 2801.T & KIKKOMAN CORP.                           & Consumer Goods               & CG     \\ \hline
9     & 2802.T & AJINOMOTO CO., INC.                      & Consumer Goods               & CG     \\ \hline
10    & 2871.T & NICHIREI CORP.                           & Consumer Goods               & CG     \\ \hline
11    & 3086.T & J.FRONT RETAILING CO., LTD.              & Consumer Goods               & CG     \\ \hline
12    & 3099.T & ISETAN MITSUKOSHI HOLDINGS LTD.          & Consumer Goods               & CG     \\ \hline
13    & 3382.T & SEVEN \& I HOLDINGS CO., LTD.            & Consumer Goods               & CG     \\ \hline
14    & 4324.T & DENTSU INC.                              & Consumer Goods               & CG     \\ \hline
15    & 4704.T & TREND MICRO INC.                         & Consumer Goods               & CG     \\ \hline
16    & 8028.T & FAMILYMART UNY HOLDINGS CO., LTD.        & Consumer Goods               & CG     \\ \hline
17    & 8233.T & TAKASHIMAYA CO., LTD.                    & Consumer Goods               & CG     \\ \hline
18    & 8252.T & MARUI GROUP CO., LTD.                    & Consumer Goods               & CG     \\ \hline
19    & 8267.T & AEON CO., LTD.                           & Consumer Goods               & CG     \\ \hline
20    & 9602.T & TOHO CO., LTD                            & Consumer Goods               & CG     \\ \hline
21    & 9681.T & TOKYO DOME CORP.                         & Consumer Goods               & CG     \\ \hline
22    & 9735.T & SECOM CO., LTD.                          & Consumer Goods               & CG     \\ \hline
23    & 9766.T & KONAMI HOLDINGS CORP.                    & Consumer Goods               & CG     \\ \hline
24    & 9983.T & FAST RETAILING CO., LTD.                 & Consumer Goods               & CG     \\ \hline
25    & 1721.T & COMSYS HOLDINGS CORP.                    & Capital Goods/Others         & CP     \\ \hline
26    & 1801.T & TAISEI CORP.                             & Capital Goods/Others         & CP     \\ \hline
27    & 1802.T & OBAYASHI CORP.                           & Capital Goods/Others         & CP     \\ \hline
28    & 1803.T & SHIMIZU CORP.                            & Capital Goods/Others         & CP     \\ \hline
29    & 1808.T & HASEKO CORP.                             & Capital Goods/Others         & CP     \\ \hline
30    & 1812.T & KAJIMA CORP.                             & Capital Goods/Others         & CP     \\ \hline
31    & 1928.T & SEKISUI HOUSE, LTD.                      & Capital Goods/Others         & CP     \\ \hline
32    & 1963.T & JGC CORP.                                & Capital Goods/Others         & CP     \\ \hline
33    & 5631.T & THE JAPAN STEEL WORKS, LTD.              & Capital Goods/Others         & CP     \\ \hline
34    & 6113.T & AMADA HOLDINGS CO., LTD.                 & Capital Goods/Others         & CP     \\ \hline
35    & 6301.T & KOMATSU LTD.                             & Capital Goods/Others         & CP     \\ \hline
36    & 6302.T & SUMITOMO HEAVY IND., LTD.                & Capital Goods/Others         & CP     \\ \hline
37    & 6305.T & HITACHI CONST. MACH. CO., LTD.           & Capital Goods/Others         & CP     \\ \hline
38    & 6326.T & KUBOTA CORP.                             & Capital Goods/Others         & CP     \\ \hline
39    & 6361.T & EBARA CORP.                              & Capital Goods/Others         & CP     \\ \hline
40    & 6366.T & CHIYODA CORP.                            & Capital Goods/Others         & CP     \\ \hline
41    & 6367.T & DAIKIN INDUSTRIES, LTD.                  & Capital Goods/Others         & CP     \\ \hline
42    & 6471.T & NSK LTD.                                 & Capital Goods/Others         & CP     \\ \hline
43    & 6472.T & NTN CORP.                                & Capital Goods/Others         & CP     \\ \hline
44    & 6473.T & JTEKT CORP.                              & Capital Goods/Others         & CP     \\ \hline
45    & 7003.T & MITSUI E\&S HOLDINGS CO., LTD.           & Capital Goods/Others         & CP     \\ \hline
\end{tabular}
\end{table}
%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
46    & 7004.T & HITACHI ZOSEN CORP.                      & Capital Goods/Others         & CP     \\ \hline
47    & 7011.T & MITSUBISHI HEAVY IND., LTD.              & Capital Goods/Others         & CP     \\ \hline
48    & 7012.T & KAWASAKI HEAVY IND., LTD.                & Capital Goods/Others         & CP     \\ \hline
49    & 7013.T & IHI CORP.                                & Capital Goods/Others         & CP     \\ \hline
50    & 7911.T & TOPPAN PRINTING CO., LTD.                & Capital Goods/Others         & CP     \\ \hline
51    & 7912.T & DAI NIPPON PRINTING CO., LTD.            & Capital Goods/Others         & CP     \\ \hline
52    & 7951.T & YAMAHA CORP.                             & Capital Goods/Others         & CP     \\ \hline
53    & 8801.T & MITSUI FUDOSAN CO., LTD.                 & Capital Goods/Others         & CP     \\ \hline
54    & 8802.T & MITSUBISHI ESTATE CO., LTD.              & Capital Goods/Others         & CP     \\ \hline
55    & 8804.T & TOKYO TATEMONO CO., LTD.                 & Capital Goods/Others         & CP     \\ \hline
56    & 8830.T & SUMITOMO REALTY \& DEVELOPMENT CO., LTD. & Capital Goods/Others         & CP     \\ \hline
57    & 8253.T & CREDIT SAISON CO., LTD.                  & Financials                   & FN     \\ \hline
58    & 8303.T & SHINSEI BANK, LTD.                       & Financials                   & FN     \\ \hline
59    & 8331.T & THE CHIBA BANK, LTD.                     & Financials                   & FN     \\ \hline
60    & 8355.T & THE SHIZUOKA BANK, LTD.                  & Financials                   & FN     \\ \hline
61    & 8601.T & DAIWA SECURITIES GROUP INC.              & Financials                   & FN     \\ \hline
62    & 8604.T & NOMURA HOLDINGS, INC.                    & Financials                   & FN     \\ \hline
63    & 8628.T & MATSUI SECURITIES CO., LTD.              & Financials                   & FN     \\ \hline
64    & 2768.T & SOJITZ CORP.                             & Materials                    & MT     \\ \hline
65    & 3101.T & TOYOBO CO., LTD.                         & Materials                    & MT     \\ \hline
66    & 3103.T & UNITIKA, LTD.                            & Materials                    & MT     \\ \hline
67    & 3401.T & TEIJIN LTD.                              & Materials                    & MT     \\ \hline
68    & 3402.T & TORAY INDUSTRIES, INC.                   & Materials                    & MT     \\ \hline
69    & 3405.T & KURARAY CO., LTD.                        & Materials                    & MT     \\ \hline
70    & 3407.T & ASAHI KASEI CORP.                        & Materials                    & MT     \\ \hline
71    & 3436.T & SUMCO CORP.                              & Materials                    & MT     \\ \hline
72    & 3861.T & OJI HOLDINGS CORP.                       & Materials                    & MT     \\ \hline
73    & 4004.T & SHOWA DENKO K.K.                         & Materials                    & MT     \\ \hline
74    & 4005.T & SUMITOMO CHEMICAL CO., LTD.              & Materials                    & MT     \\ \hline
75    & 4042.T & TOSOH CORP.                              & Materials                    & MT     \\ \hline
76    & 4043.T & TOKUYAMA CORP.                           & Materials                    & MT     \\ \hline
77    & 4061.T & DENKA CO., LTD.                          & Materials                    & MT     \\ \hline
78    & 4063.T & SHIN-ETSU CHEMICAL CO., LTD.             & Materials                    & MT     \\ \hline
79    & 4183.T & MITSUI CHEMICALS, INC.                   & Materials                    & MT     \\ \hline
80    & 4188.T & MITSUBISHI CHEMICAL HOLDINGS CORP.       & Materials                    & MT     \\ \hline
81    & 4208.T & UBE INDUSTRIES, LTD.                     & Materials                    & MT     \\ \hline
82    & 4272.T & NIPPON KAYAKU CO., LTD.                  & Materials                    & MT     \\ \hline
83    & 4452.T & KAO CORP.                                & Materials                    & MT     \\ \hline
84    & 4631.T & DIC CORP.                                & Materials                    & MT     \\ \hline
85    & 4901.T & FUJIFILM HOLDINGS CORP.                  & Materials                    & MT     \\ \hline
86    & 4911.T & SHISEIDO CO., LTD.                       & Materials                    & MT     \\ \hline
87    & 5020.T & JXTG HOLDINGS, INC.                      & Materials                    & MT     \\ \hline
88    & 5101.T & THE YOKOHAMA RUBBER CO., LTD.            & Materials                    & MT     \\ \hline
89    & 5108.T & BRIDGESTONE CORP.                        & Materials                    & MT     \\ \hline
90    & 5201.T & AGC INC.                                 & Materials                    & MT     \\ \hline
91    & 5202.T & NIPPON SHEET GLASS CO., LTD.             & Materials                    & MT     \\ \hline
92    & 5232.T & SUMITOMO OSAKA CEMENT CO., LTD.          & Materials                    & MT     \\ \hline
93    & 5233.T & TAIHEIYO CEMENT CORP.                    & Materials                    & MT     \\ \hline
94    & 5301.T & TOKAI CARBON CO., LTD.                   & Materials                    & MT     \\ \hline
95    & 5333.T & NGK INSULATORS, LTD.                     & Materials                    & MT     \\ \hline
\end{tabular}
\end{table}
%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
96    & 5401.T & NIPPON STEEL CORP.                       & Materials                    & MT     \\ \hline
97    & 5406.T & KOBE STEEL, LTD.                         & Materials                    & MT     \\ \hline
98    & 5411.T & JFE HOLDINGS, INC.                       & Materials                    & MT     \\ \hline
99    & 5541.T & PACIFIC METALS CO., LTD.                 & Materials                    & MT     \\ \hline
100   & 5703.T & NIPPON LIGHT METAL HOLDINGS CO., LTD.    & Materials                    & MT     \\ \hline
101   & 5706.T & MITSUI MINING \& SMELTING CO.            & Materials                    & MT     \\ \hline
102   & 5707.T & TOHO ZINC CO., LTD.                      & Materials                    & MT     \\ \hline
103   & 5711.T & MITSUBISHI MATERIALS CORP.               & Materials                    & MT     \\ \hline
104   & 5713.T & SUMITOMO METAL MINING CO., LTD.          & Materials                    & MT     \\ \hline
105   & 5714.T & DOWA HOLDINGS CO., LTD.                  & Materials                    & MT     \\ \hline
106   & 5801.T & FURUKAWA ELECTRIC CO., LTD.              & Materials                    & MT     \\ \hline
107   & 5802.T & SUMITOMO ELECTRIC IND., LTD.             & Materials                    & MT     \\ \hline
108   & 5803.T & FUJIKURA LTD.                            & Materials                    & MT     \\ \hline
109   & 5901.T & TOYO SEIKAN GROUP HOLDINGS, LTD.         & Materials                    & MT     \\ \hline
110   & 6988.T & NITTO DENKO CORP.                        & Materials                    & MT     \\ \hline
111   & 8001.T & ITOCHU CORP.                             & Materials                    & MT     \\ \hline
112   & 8002.T & MARUBENI CORP.                           & Materials                    & MT     \\ \hline
113   & 8015.T & TOYOTA TSUSHO CORP.                      & Materials                    & MT     \\ \hline
114   & 8031.T & MITSUI \& CO., LTD.                      & Materials                    & MT     \\ \hline
115   & 8053.T & SUMITOMO CORP.                           & Materials                    & MT     \\ \hline
116   & 8058.T & MITSUBISHI CORP.                         & Materials                    & MT     \\ \hline
117   & 3105.T & NISSHINBO HOLDINGS INC.                  & Technology                   & TC     \\ \hline
118   & 4151.T & KYOWA KIRIN CO., LTD.                    & Technology                   & TC     \\ \hline
119   & 4502.T & TAKEDA PHARMACEUTICAL CO., LTD.          & Technology                   & TC     \\ \hline
120   & 4503.T & ASTELLAS PHARMA INC.                     & Technology                   & TC     \\ \hline
121   & 4506.T & SUMITOMO DAINIPPON PHARMA CO., LTD.      & Technology                   & TC     \\ \hline
122   & 4507.T & SHIONOGI \& CO., LTD.                    & Technology                   & TC     \\ \hline
123   & 4519.T & CHUGAI PHARMACEUTICAL CO., LTD.          & Technology                   & TC     \\ \hline
124   & 4523.T & EISAI CO., LTD.                          & Technology                   & TC     \\ \hline
125   & 4543.T & TERUMO CORP.                             & Technology                   & TC     \\ \hline
126   & 4902.T & KONICA MINOLTA, INC.                     & Technology                   & TC     \\ \hline
127   & 6479.T & MINEBEA MITSUMI INC.                     & Technology                   & TC     \\ \hline
128   & 6501.T & HITACHI, LTD.                            & Technology                   & TC     \\ \hline
129   & 6503.T & MITSUBISHI ELECTRIC CORP.                & Technology                   & TC     \\ \hline
130   & 6504.T & FUJI ELECTRIC CO., LTD.                  & Technology                   & TC     \\ \hline
131   & 6506.T & YASKAWA ELECTRIC CORP.                   & Technology                   & TC     \\ \hline
132   & 6645.T & OMRON CORP.                              & Technology                   & TC     \\ \hline
133   & 6674.T & GS YUASA CORP.                           & Technology                   & TC     \\ \hline
134   & 6701.T & NEC CORP.                                & Technology                   & TC     \\ \hline
135   & 6703.T & OKI ELECTRIC IND. CO., LTD.              & Technology                   & TC     \\ \hline
136   & 6724.T & SEIKO EPSON CORP.                        & Technology                   & TC     \\ \hline
137   & 6758.T & SONY CORP.                               & Technology                   & TC     \\ \hline
138   & 6762.T & TDK CORP.                                & Technology                   & TC     \\ \hline
139   & 6770.T & ALPS ALPINE CO., LTD.                    & Technology                   & TC     \\ \hline
140   & 6841.T & YOKOGAWA ELECTRIC CORP.                  & Technology                   & TC     \\ \hline
141   & 6902.T & DENSO CORP.                              & Technology                   & TC     \\ \hline
142   & 6952.T & CASIO COMPUTER CO., LTD.                 & Technology                   & TC     \\ \hline
143   & 6954.T & FANUC CORP.                              & Technology                   & TC     \\ \hline
144   & 7201.T & NISSAN MOTOR CO., LTD.                   & Technology                   & TC     \\ \hline
145   & 7202.T & ISUZU MOTORS LTD.                        & Technology                   & TC     \\ \hline
146   & 7203.T & TOYOTA MOTOR CORP.                       & Technology                   & TC     \\ \hline
147   & 7205.T & HINO MOTORS, LTD.                        & Technology                   & TC     \\ \hline
148   & 7211.T & MITSUBISHI MOTORS CORP.                  & Technology                   & TC     \\ \hline
\end{tabular}
\end{table}
%%%%%%==========================================================================
\begin{table}[]
\centering
\begin{tabular}{|p{1cm}|p{1.5cm}|p{7cm}|p{5cm}|p{1.2cm}|}
\hline
\textbf{S.No.} & \textbf{Code} & \textbf{Company Name} & \textbf{Sector} & \textbf{Abbrv} \\ \hline
149   & 7261.T & MAZDA MOTOR CORP.                        & Technology                   & TC     \\ \hline
150   & 7269.T & SUZUKI MOTOR CORP.                       & Technology                   & TC     \\ \hline
151   & 7270.T & SUBARU CORP.                             & Technology                   & TC     \\ \hline
152   & 7272.T & YAMAHA MOTOR CO., LTD.                   & Technology                   & TC     \\ \hline
153   & 7731.T & NIKON CORP.                              & Technology                   & TC     \\ \hline
154   & 7735.T & SCREEN HOLDINGS CO., LTD.                & Technology                   & TC     \\ \hline
155   & 7752.T & RICOH CO., LTD.                          & Technology                   & TC     \\ \hline
156   & 8035.T & TOKYO ELECTRON LTD.                      & Technology                   & TC     \\ \hline
157   & 9412.T & SKY PERFECT JSAT HOLDINGS INC.           & Technology                   & TC     \\ \hline
158   & 9984.T & SOFTBANK GROUP CORP.                     & Technology                   & TC     \\ \hline
159   & 9001.T & TOBU RAILWAY CO., LTD.                   & Transportation and Utilities & UT     \\ \hline
160   & 9005.T & TOKYU CORP.                              & Transportation and Utilities & UT     \\ \hline
161   & 9007.T & ODAKYU ELECTRIC RAILWAY CO., LTD.        & Transportation and Utilities & UT     \\ \hline
162   & 9008.T & KEIO CORP.                               & Transportation and Utilities & UT     \\ \hline
163   & 9009.T & KEISEI ELECTRIC RAILWAY CO., LTD.        & Transportation and Utilities & UT     \\ \hline
164   & 9062.T & NIPPON EXPRESS CO., LTD.                 & Transportation and Utilities & UT     \\ \hline
165   & 9064.T & YAMATO HOLDINGS CO., LTD.                & Transportation and Utilities & UT     \\ \hline
166   & 9101.T & NIPPON YUSEN K.K.                        & Transportation and Utilities & UT     \\ \hline
167   & 9104.T & MITSUI O.S.K.LINES, LTD.                 & Transportation and Utilities & UT     \\ \hline
168   & 9107.T & KAWASAKI KISEN KAISHA, LTD.              & Transportation and Utilities & UT     \\ \hline
169   & 9301.T & MITSUBISHI LOGISTICS CORP.               & Transportation and Utilities & UT     \\ \hline
170   & 9501.T & TOKYO ELECTRIC POWER COMPANY HOLDINGS, I & Transportation and Utilities & UT     \\ \hline
171   & 9502.T & CHUBU ELECTRIC POWER CO., INC.           & Transportation and Utilities & UT     \\ \hline
172   & 9503.T & THE KANSAI ELECTRIC POWER CO., INC.      & Transportation and Utilities & UT     \\ \hline
173   & 9532.T & OSAKA GAS CO., LTD.                      & Transportation and Utilities & UT     \\ \hline
\end{tabular}
